Label noise detection under the Noise at Random model with ensemble filters

Label noise detection has been widely studied in Machine Learning because of its importance in improving training data quality. Satisfactory noise detection has been achieved by adopting ensembles of classifiers. In this approach, an instance is assigned as mislabeled if a high proportion of members in the pool misclassifies it. Previous authors have empirically evaluated this approach; nevertheless, they mostly assumed that label noise is generated completely at random in a dataset. This is a strong assumption since other types of label noise are feasible in practice and can influence noise detection results. This work investigates the performance of ensemble noise detection under two different noise models: the Noisy at Random (NAR), in which the probability of label noise depends on the instance class, in comparison to the Noisy Completely at Random model, in which the probability of label noise is entirely independent. In this setting, we investigate the effect of class distribution on noise detection performance since it changes the total noise level observed in a dataset under the NAR assumption. Further, an evaluation of the ensemble vote threshold is conducted to contrast with the most common approaches in the literature. In many performed experiments, choosing a noise generation model over another can lead to different results when considering aspects such as class imbalance and noise level ratio among different classes.

==> graph_protocol.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,212); %set diagram left start at 0, and has height of 212

%Shape: Diamond [id:dp06553755995797905] 
%\draw   (74.33,55) -- (109.33,90) -- (74.33,125) -- (39.33,90) -- cycle ;
%Rounded Rect [id:dp4943167504921634] 
\draw   (92.67,144.67) .. controls (92.67,140.25) and (96.25,136.67) .. (100.67,136.67) -- (154.67,136.67) .. controls (159.08,136.67) and (162.67,140.25) .. (162.67,144.67) -- (162.67,168.67) .. controls (162.67,173.08) and (159.08,176.67) .. (154.67,176.67) -- (100.67,176.67) .. controls (96.25,176.67) and (92.67,173.08) .. (92.67,168.67) -- cycle ;
%Rounded Rect [id:dp8982256525393973] 
\draw   (183.33,146.6) .. controls (183.33,142.4) and (186.74,139) .. (190.93,139) -- (290.4,139) .. controls (294.6,139) and (298,142.4) .. (298,146.6) -- (298,169.4) .. controls (298,173.6) and (294.6,177) .. (290.4,177) -- (190.93,177) .. controls (186.74,177) and (183.33,173.6) .. (183.33,169.4) -- cycle ;
%Rounded Rect [id:dp8135936539011649] 
%\draw   (95.33,16.67) .. controls (95.33,12.25) and (98.92,8.67) .. (103.33,8.67) -- (157.33,8.67) .. controls (161.75,8.67) and (165.33,12.25) .. (165.33,16.67) -- (165.33,40.67) .. controls (165.33,45.08) and (161.75,48.67) .. (157.33,48.67) -- (103.33,48.67) .. controls (98.92,48.67) and (95.33,45.08) .. (95.33,40.67) -- cycle ;
%Rounded Rect [id:dp7514703362061984] 
%\draw   (186.33,15.93) .. controls (186.33,11.37) and (190.03,7.67) .. (194.6,7.67) -- (291.73,7.67) .. controls (296.3,7.67) and (300,11.37) .. (300,15.93) -- (300,40.73) .. controls (300,45.3) and (296.3,49) .. (291.73,49) -- (194.6,49) .. controls (190.03,49) and (186.33,45.3) .. (186.33,40.73) -- cycle ;
%Rounded Rect [id:dp06646069461667559] 
\draw   (269.33,80) .. controls (269.33,75.58) and (272.92,72) .. (277.33,72) -- (331.33,72) .. controls (335.75,72) and (339.33,75.58) .. (339.33,80) -- (339.33,104) .. controls (339.33,108.42) and (335.75,112) .. (331.33,112) -- (277.33,112) .. controls (272.92,112) and (269.33,108.42) .. (269.33,104) -- cycle ;
%Rounded Rect [id:dp9940445248173003] 
\draw   (383,128.67) .. controls (383,124.25) and (386.58,120.67) .. (391,120.67) -- (445,120.67) .. controls (449.42,120.67) and (453,124.25) .. (453,128.67) -- (453,152.67) .. controls (453,157.08) and (449.42,160.67) .. (445,160.67) -- (391,160.67) .. controls (386.58,160.67) and (383,157.08) .. (383,152.67) -- cycle ;
%Rounded Rect [id:dp7004587016022219] 
\draw   (381,26.67) .. controls (381,22.25) and (384.58,18.67) .. (389,18.67) -- (443,18.67) .. controls (447.42,18.67) and (451,22.25) .. (451,26.67) -- (451,50.67) .. controls (451,55.08) and (447.42,58.67) .. (443,58.67) -- (389,58.67) .. controls (384.58,58.67) and (381,55.08) .. (381,50.67) -- cycle ;
%Rounded Rect [id:dp15577347864243019] 
\draw   (471,26.67) .. controls (471,22.25) and (474.58,18.67) .. (479,18.67) -- (538,18.67) .. controls (542.42,18.67) and (546,22.25) .. (546,26.67) -- (546,50.67) .. controls (546,55.08) and (542.42,58.67) .. (538,58.67) -- (479,58.67) .. controls (474.58,58.67) and (471,55.08) .. (471,50.67) -- cycle ;
%Rounded Rect [id:dp5238984066957636] 
\draw   (473,83.67) .. controls (473,79.25) and (476.58,75.67) .. (481,75.67) -- (535,75.67) .. controls (539.42,75.67) and (543,79.25) .. (543,83.67) -- (543,107.67) .. controls (543,112.08) and (539.42,115.67) .. (535,115.67) -- (481,115.67) .. controls (476.58,115.67) and (473,112.08) .. (473,107.67) -- cycle ;
%Straight Lines [id:da41483060529336435] 
\draw   
%(74.33,125) --
(127,104) -- (127,134) ;
\draw [shift={(127,134)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da4803239648783809] 
%\draw    (74.33,55) -- (74.33,26) -- (93,26) ;
%\draw [shift={(95,26)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da8661757809350025] 
%\draw    (165.67,28) -- (184.33,28) ;
%\draw [shift={(186.33,28)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da03302252108828274] 
\draw    (162.67,156.67) -- (181.33,156.67) ;
\draw [shift={(183.33,156.67)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da644438328503584] 
\draw    (316,112) -- (316,141) -- (379.33,140.35) ;
\draw [shift={(381.33,140.33)}, rotate = 539.4200000000001] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da4352597253215529] 
\draw    (316,72) -- (316,39) -- (379,39) ;
\draw [shift={(381,39)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da7477465388340954] 
%\draw    (238.75,48.75) -- (239,82) -- (265.75,82.23) ;
%\draw [shift={(267.75,82.25)}, rotate = 180.5] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da570599230565258] 
\draw    (238,140) -- (238.33,97.33) -- (266,97.02) ;
\draw [shift={(268,97)}, rotate = 539.36] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da8850535440897491] 
\draw    (451.67,39) -- (470.33,39) ;
\draw [shift={(472.33,39)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Rounded Rect [id:dp27996579884028816] 
\draw   (473,144.67) .. controls (473,140.25) and (476.58,136.67) .. (481,136.67) -- (535,136.67) .. controls (539.42,136.67) and (543,140.25) .. (543,144.67) -- (543,168.67) .. controls (543,173.08) and (539.42,176.67) .. (535,176.67) -- (481,176.67) .. controls (476.58,176.67) and (473,173.08) .. (473,168.67) -- cycle ;
%Straight Lines [id:da8268045477614648] 
\draw    (419,120) -- (477.6,60.1) ;
\draw [shift={(479,58.67)}, rotate = 494.37] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da8253554811370113] 
\draw    (509,59) -- (509,73) ;
\draw [shift={(509,75)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da12343397981538184] 
\draw    (507.33,115.67) -- (507.33,134.67) ;
\draw [shift={(507.33,136.67)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;


% Text Node
%%\draw (74.33,90) node  [align=left] {{\small  Data}\\{\small source}};
% Text Node
\draw (127,92) node  [align=left] {Data};
% Text Node
%\draw (34.67,29) node  [align=left] {Synthetic};
% Text Node
%\draw (130.33,28.67) node [scale=0.9] [align=left] { Select \\function};
% Text Node
%\draw (243.67,26.67) node [scale=0.9] [align=left] { \ Generate IR by \\defining data size};
% Text Node
\draw (240.67,156) node [scale=0.9] [align=left] { \ \ \ Generate IR \\by undersampling};
% Text Node
\draw (127.67,162.67) node [scale=0.9] [align=left] {Clean \\ data \\};
% Text Node
\draw (304.33,92) node  [align=left] {Split data};
% Text Node
\draw (341,153) node  [align=left] {Testing};
% Text Node
\draw (342,28) node  [align=left] {Training};
% Text Node
\draw (418.33,37.67) node [scale=0.9] [align=left] { \ \ \ Train \\algorithms };
% Text Node
\draw (418,140.67) node [scale=0.9] [align=left] {Inject \\noise };
% Text Node
\draw (506.5,38.67) node [scale=0.9] [align=left] { Select vote\\ \ threshold };
% Text Node
\draw (508,95.67) node [scale=0.9] [align=left] {Ensemble \\prediction};
% Text Node
\draw (509,155.67) node [scale=0.9] [align=left] {Evaluation};


\end{tikzpicture}


==> real_data_analysis_process.tex <==
% Define block styles
%\tikzstyle{decision} = [diamond, draw, fill=blue!20, text width=4.5em, text badly centered, node distance=3cm, inner sep=0pt]
\tikzstyle{block} = [rectangle, draw,  
    text width=6em, text centered, rounded corners, minimum height=3em]
\tikzstyle{line} = [draw, -latex']
\tikzstyle{cloud} = [draw, ellipse,fill=red!20, node distance=3cm, minimum height=2em]
\tikzstyle{square_block} = [ellipse, draw, text centered,node distance=10em,  minimum height=2em]
    
\begin{tikzpicture}[node distance = 1.5cm, auto]
    % Place nodes
    \node [block] (init) {Data cleaning};
    \node [square_block,left of=init] (original) {Original dataset};
    %\node [cloud, left of=init] (expert) {expert};
    %\node [cloud, right of=init] (system) {system};
    \node [block, below of=init] (identify) {Undersampling};
    \node [block, below of=identify] (evaluate) {Noise injection};
    \node [square_block,right of=evaluate] (newData) {New dataset};
    %\node [block, left of=evaluate, node distance=3cm] (update) {update model};
    %\node [decision, below of=evaluate] (decide) {is best candidate better?};
    %\node [block, below of=decide, node distance=3cm] (stop) {stop};
    % Draw edges
    \path [line] (original) -- (init);
    \path [line] (init) -- (identify);
    \path [line] (identify) -- (evaluate);
     \path [line] (evaluate) -- (newData);
    %\path [line] (evaluate) -- (decide);
    %\path [line] (decide) -| node [near start] {yes} (update);
    %\path [line] (update) |- (identify);
    %\path [line] (decide) -- node {no}(stop);
    %\path [line,dashed] (expert) -- (init);
    %\path [line,dashed] (system) -- (init);
    %\path [line,dashed] (system) |- (evaluate);
\end{tikzpicture}
